Optimal Expert Annotation for Evaluating Sequential Decision Policies from Text Records

Offline reinforcement learning and off-policy evaluation evaluate dynamic decision rules based on historical data, without the ability to deploy online. In recent artificial intelligence (AI) applications, simple state and reward information is recorded as complex text or image, expert annotation may be available but at a higher cost. Recent AI and machine learning (ML) predictors can label data cheaply but with unknown bias. We show how a limited budget for ground-truth data-annotation can safely make use of plentiful ML predictions in a new estimator for doubly-robust off-policy evaluation with missing rewards. Our method directs where data should be collected by optimizing annotation probabilities for the best downstream estimation variance, which we implement in a feasible batch-adaptive approach. Our work is motivated by a collaboration with a homelessness services nonprofit that writes casenotes for individuals over time. Our method can be used to unlock trustworthy inference from casenote data and answer new inferential questions such as: how does expanding outreach effort over time affect progress towards a housing application and improvement in housing placement? In simulations and on two real datasets -- casenotes from the nonprofit and human-preference votes from LMArena -- we see reductions in RMSE of 37-65% for housing placement and 21-67% for progress towards a housing application at budgets of 50% of full annotation and above, and by 55-62% at every budget on LMArena under an equal-exposure policy.

==> dags/bg-mdp-dag-full.tex <==
% ---------------------------------------------------------------------
%  bg-mdp-dag-full.tex
%  Full BG-MDP DAG: latent (hidden) state/reward + noisy text observation.
%
%  Variables
%     S'_t          observed context (covariates extracted from prior
%                   case-notes and admin data) -- sufficient for the
%                   policy and reward
%     A_t           action (outreach decision)
%     S_t           latent state            [hidden, gray fill]
%     R_t           latent reward           [hidden, gray fill]
%     \tilde S_t    noisy state observation (case-note context)
%     \tilde R_t    noisy reward observation (case-note progress signal)
%
%  Conditional independencies marked in the figure:
%     A_t  \perp S_t  | S'_t
%     R_t  \perp S_t  | A_t, S'_t
%
%  Required libraries (load in parent preamble):
%     \usetikzlibrary{arrows.meta, positioning, calc}
%
%  Reuse: \input{tikz/bg-mdp-dag-full} inside a frame.
% ---------------------------------------------------------------------
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
  obs/.style    ={draw, circle, inner sep=1pt, minimum size=8mm, fill=white},
  hidden/.style ={draw, circle, inner sep=1pt, minimum size=8mm, fill=gray!30},
  edge/.style   ={->, semithick},
  sametime/.style={dotted, thick},
  ci/.style     ={font=\small, color=blue!55!black}
]
  % ===== Time t =====
  \node[obs]    (Spt)  at (0,2.0)   {$S'_t$};
  \node[obs]    (At)   at (2.2,2.0) {$A_t$};
  \node[hidden] (St)   at (1.0,0.5) {$S_t$};
  \node[hidden] (Rt)   at (3.2,0.5) {$R_t$};
  \node[obs]    (Stt)  at (0,-1.0)  {$\tilde S_t$};
  \node[obs]    (Rtt)  at (2.0,-1.0){$\tilde R_t$};

  % ===== Time t+1 =====
  \node[obs]    (Sptp) at (5.0,2.0)   {$S'_{t+1}$};
  \node[obs]    (Atp)  at (7.2,2.0)   {$A_{t+1}$};
  \node[hidden] (Stp)  at (6.0,0.5)   {$S_{t+1}$};
  \node[hidden] (Rtp)  at (8.2,0.5)   {$R_{t+1}$};
  \node[obs]    (Sttp) at (5.0,-1.0)  {$\tilde S_{t+1}$};
  \node[obs]    (Rttp) at (7.0,-1.0)  {$\tilde R_{t+1}$};

  % ===== Edges, time t =====
  \draw[edge] (Spt) -- (At);
  \draw[edge] (Spt) -- (St);
  \draw[edge] (Spt) to[bend right=18] (Stt);
  \draw[edge] (Spt) -- (Rt);
  \draw[edge] (At)  -- (Rt);
  \draw[sametime] (St) -- (Rt);      % within-time grouping (CI'd out)
  \draw[edge] (Rt) -- (Rtt);

  % ===== Cross-time =====
  \draw[edge] (Rt)  to[bend right=18] (Stp);
  \draw[edge] (Rtt) -- (Sttp);
  \draw[edge] (Spt) to[bend left=28] (Sptp);

  % ===== Edges, time t+1 =====
  \draw[edge] (Sptp) -- (Atp);
  \draw[edge] (Sptp) -- (Stp);
  \draw[edge] (Sptp) to[bend right=18] (Sttp);
  \draw[edge] (Sptp) -- (Rtp);
  \draw[edge] (Atp)  -- (Rtp);
  \draw[sametime] (Stp) -- (Rtp);
  \draw[edge] (Rtp) -- (Rttp);

  % ===== Legend =====
  \node[hidden, scale=0.7] (legend) at (8.6,-1.6) {};
  \node[right=1.5mm of legend, font=\footnotesize] {Unobserved};

  % ===== CI annotations =====
  \node[ci] at (1.0, 3.0)  {$A_t \perp S_t \mid S'_t$};
  \node[ci] at (8.6, 2.4)  {$R_t \perp S_t \mid A_t, S'_t$};
\end{tikzpicture}

==> dags/bg-mdp-dag-reduced.tex <==
% ---------------------------------------------------------------------
%  bg-mdp-dag-reduced.tex
%  Reduced BG-MDP DAG, after applying the conditional independencies
%      A_t \perp S_t | S'_t,    R_t \perp S_t | A_t, S'_t.
%  Latent S_t and \tilde S_t drop out: structure on observables
%  S'_t, A_t plus reward R_t (still latent) and noisy \tilde R_t.
%
%  Required libraries (load in parent preamble):
%     \usetikzlibrary{arrows.meta, positioning, calc}
%
%  Reuse: \input{tikz/bg-mdp-dag-reduced} inside a frame.
% ---------------------------------------------------------------------
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
  obs/.style    ={draw, circle, inner sep=1pt, minimum size=8mm, fill=white},
  hidden/.style ={draw, circle, inner sep=1pt, minimum size=8mm, fill=gray!30},
  edge/.style   ={->, semithick}
]
  % Top row: observable context and actions
  \node[obs]    (Spt)  at (0,1.6)  {$S'_t$};
  \node[obs]    (At)   at (2,1.6)  {$A_t$};
  \node[obs]    (Sptp) at (4,1.6)  {$S'_{t+1}$};
  \node[obs]    (Atp)  at (6,1.6)  {$A_{t+1}$};

  % Latent reward
  \node[hidden] (Rt)   at (1,0)    {$R_t$};
  \node[hidden] (Rtp)  at (5,0)    {$R_{t+1}$};

  % Noisy reward observation
  \node[obs]    (Rtt)  at (1,-1.5) {$\tilde R_t$};
  \node[obs]    (Rttp) at (5,-1.5) {$\tilde R_{t+1}$};

  % Within-time
  \draw[edge] (Spt) -- (At);
  \draw[edge] (Spt) -- (Rt);
  \draw[edge] (At)  -- (Rt);
  \draw[edge] (Rt)  -- (Rtt);

  \draw[edge] (Sptp) -- (Atp);
  \draw[edge] (Sptp) -- (Rtp);
  \draw[edge] (Atp)  -- (Rtp);
  \draw[edge] (Rtp)  -- (Rttp);

  % Cross-time transitions on S'
  \draw[edge] (At)  -- (Sptp);
  \draw[edge] (Spt) to[bend left=30] (Sptp);
\end{tikzpicture}


==> dags/forward-monotone-panels.tex <==
% Static adaptation of the INI talk's T=2 filtration overlays.
% Grayscale styles match bg-mdp-dag-reduced.tex (white = observed, gray = latent); orange = newly annotated.
\begingroup
\definecolor{annotationnew}{RGB}{218,119,24}
\newcommand{\annotationpanel}[1]{%
\begin{tikzpicture}[
  x=0.49cm,y=0.68cm,>=Stealth,
  every node/.style={font=\fontsize{7}{8}\selectfont},
  known/.style={draw,circle,minimum size=5mm,inner sep=0pt,fill=white},
  unavailable/.style={draw,circle,minimum size=5mm,inner sep=0pt,fill=gray!30},
  fresh/.style={draw=annotationnew!85!black,line width=1.3pt,circle,minimum size=5mm,inner sep=0pt,fill=annotationnew!27},
  edge/.style={->,draw=black,line width=0.4pt},
  sametime/.style={dotted,draw=black,line width=0.4pt}
]
  \ifcase#1
    \tikzset{firstgold/.style={unavailable},lastgold/.style={unavailable}}
  \or
    \tikzset{firstgold/.style={fresh},lastgold/.style={unavailable}}
  \or
    \tikzset{firstgold/.style={known},lastgold/.style={fresh}}
  \fi
  \node[known] (Sp1) at (0,2) {$S'_1$};
  \node[known] (A1) at (2.2,2) {$A_1$};
  \node[known] (S1) at (1,0.5) {$S_1$};
  \node[firstgold] (R1) at (3.2,0.5) {$R_1$};
  \node[known] (St1) at (0,-1) {$\tilde S_1$};
  \node[known] (Rt1) at (2,-1) {$\tilde R_1$};
  \node[known] (Sp2) at (5,2) {$S'_2$};
  \node[known] (A2) at (7.2,2) {$A_2$};
  \node[firstgold] (S2) at (6,0.5) {$S_2$};
  \node[lastgold] (R2) at (8.2,0.5) {$R_2$};
  \node[known] (St2) at (5,-1) {$\tilde S_2$};
  \node[known] (Rt2) at (7,-1) {$\tilde R_2$};
  % Preserve the diagram's edges; only annotation status changes by panel.
  \draw[edge] (Sp1) -- (A1);
  \draw[edge] (Sp1) -- (S1);
  \draw[edge] (Sp1) to[bend right=18] (St1);
  \draw[edge] (Sp1) -- (R1);
  \draw[edge] (A1) -- (R1);
  \draw[sametime] (S1) -- (R1);
  \draw[edge] (R1) -- (Rt1);
  \draw[edge] (R1) to[bend right=18] (S2);
  \draw[edge] (Rt1) -- (St2);
  \draw[edge] (Sp1) to[bend left=28] (Sp2);
  \draw[edge] (Sp2) -- (A2);
  \draw[edge] (Sp2) -- (S2);
  \draw[edge] (Sp2) to[bend right=18] (St2);
  \draw[edge] (Sp2) -- (R2);
  \draw[edge] (A2) -- (R2);
  \draw[sametime] (S2) -- (R2);
  \draw[edge] (R2) -- (Rt2);
\end{tikzpicture}%
}
\begin{subfigure}[t]{0.32\linewidth}
  \centering\resizebox{\linewidth}{!}{\annotationpanel{0}}
  \caption{$\mathcal F_0$: before annotation.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\linewidth}
  \centering\resizebox{\linewidth}{!}{\annotationpanel{1}}
  \caption{$\mathcal F_1$: reveal $R_1,S_2$.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.32\linewidth}
  \centering\resizebox{\linewidth}{!}{\annotationpanel{2}}
  \caption{$\mathcal F_2$: reveal $R_2$.}
\end{subfigure}
\par\smallskip
{\footnotesize
\tikz[baseline=-0.6ex]\node[draw,circle,minimum size=2.2mm,inner sep=0pt,fill=white]{}; Previously available\qquad
\tikz[baseline=-0.6ex]\node[draw=annotationnew!85!black,line width=1.1pt,circle,minimum size=2.2mm,inner sep=0pt,fill=annotationnew!27]{}; Newly annotated\qquad
\tikz[baseline=-0.6ex]\node[draw,circle,minimum size=2.2mm,inner sep=0pt,fill=gray!30]{}; Unrevealed}
\endgroup

